NESTER: An Adaptive Neurosymbolic Method for Causal Effect Estimation

Causal effect estimation from observational data is a central problem in causal inference. Methods based on potential outcomes framework solve this problem by exploiting inductive biases and heuristics from causal inference. Each of these methods addresses a specific aspect of causal effect estimation, such as controlling propensity score, enforcing randomization, etc., by designing neural network (NN) architectures and regularizers. In this paper, we propose an adaptive method called Neurosymbolic Causal Effect Estimator (NESTER), a generalized method for causal effect estimation. NESTER integrates the ideas used in existing methods based on multi-head NNs for causal effect estimation into one framework. We design a Domain Specific Language (DSL) tailored for causal effect estimation based on causal inductive biases used in literature. We conduct a theoretical analysis to investigate NESTER's efficacy in estimating causal effects. Our comprehensive empirical results show that NESTER performs better than state-of-the-art methods on benchmark datasets.

==> images/cfr.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp18630427180201126] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (5.33,75.17) -- (23.33,75.17) -- (23.33,157.17) -- (5.33,157.17) -- cycle ;
%Straight Lines [id:da46743664095742354] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (23.33,115.17) -- (42.34,115.99) ;
\draw [shift={(46.33,116.17)}, rotate = 182.49] [fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da521497055966656] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (65.33,116.17) -- (84.34,116.99) ;
\draw [shift={(88.33,117.17)}, rotate = 182.49] [fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Shape: Rectangle [id:dp3018967017989128] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (46.33,76.17) -- (64.33,76.17) -- (64.33,158.17) -- (46.33,158.17) -- cycle ;
%Shape: Rectangle [id:dp45935491355406466] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (88.33,75.17) -- (106.33,75.17) -- (106.33,157.17) -- (88.33,157.17) -- cycle ;
%Shape: Rectangle [id:dp3914318931643095] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (145.33,54.17) -- (163.33,54.17) -- (163.33,78.17) -- (145.33,78.17) -- cycle ;
%Shape: Rectangle [id:dp5170216308217981] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (146.33,157.17) -- (164.33,157.17) -- (164.33,181.17) -- (146.33,181.17) -- cycle ;
%Straight Lines [id:da8633739879952721] 
\draw [color={rgb, 255:red, 150; green, 75; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (107.33,116.17) -- (140.97,70.39) ;
\draw [shift={(143.33,67.17)}, rotate = 126.3] [fill={rgb, 255:red, 150; green, 75; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da7372353473945908] 
\draw [color={rgb, 255:red, 150; green, 75; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (107.33,116.17) -- (141.09,165.86) ;
\draw [shift={(143.33,169.17)}, rotate = 235.81] [fill={rgb, 255:red, 150; green, 75; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Shape: Rectangle [id:dp9453493546579506] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (190.33,54.17) -- (208.33,54.17) -- (208.33,78.17) -- (190.33,78.17) -- cycle ;
%Straight Lines [id:da014892340875245491] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 255 }  ,fill opacity=1 ][line width=1.5]    (163.33,66.17) -- (184.67,66.45) ;
\draw [shift={(188.67,66.5)}, rotate = 180.75] [fill={rgb, 255:red, 255; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Shape: Rectangle [id:dp26631806591847573] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (191.33,157.17) -- (209.33,157.17) -- (209.33,181.17) -- (191.33,181.17) -- cycle ;
%Straight Lines [id:da10542891366339402] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (164.67,169.83) -- (187,170.4) ;
\draw [shift={(191,170.5)}, rotate = 181.45] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Shape: Rectangle [id:dp16065677340298223] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (235.33,54.17) -- (253.33,54.17) -- (253.33,78.17) -- (235.33,78.17) -- cycle ;
%Straight Lines [id:da32934227264830573] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 255 }  ,fill opacity=1 ][line width=1.5]    (209,67.17) -- (231,66.88) ;
\draw [shift={(235,66.83)}, rotate = 179.27] [fill={rgb, 255:red, 255; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Shape: Rectangle [id:dp3233359471543643] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (236.33,158.17) -- (254.33,158.17) -- (254.33,182.17) -- (236.33,182.17) -- cycle ;
%Straight Lines [id:da6698805966926898] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (209.33,169.17) -- (231.67,169.45) ;
\draw [shift={(235.67,169.5)}, rotate = 180.73] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da3931380001574123] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (96.67,158.67) -- (97.61,224.17) ;
\draw [shift={(97.67,228.17)}, rotate = 269.18] [fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da7828730928145996] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (97.67,228.17) -- (142,228.47) ;
\draw [shift={(146,228.5)}, rotate = 180.4] [fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;

% Text Node
\draw (89.33,252.07) node [anchor=north west][inner sep=0.75pt]  [font=\huge]  {$( a) \ CFR$};
% Text Node
\draw (292,73.4) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$ \begin{array}{l}
\mathtt{\textcolor[rgb]{0.59,0.29,0}{if\ mlp}\textcolor[rgb]{0.59,0.29,0}{(}\textcolor[rgb]{0.59,0.29,0}{subset\ }\textcolor[rgb]{0.59,0.29,0}{(}\textcolor[rgb]{0.59,0.29,0}{[}\textcolor[rgb]{0.59,0.29,0}{t,X}\textcolor[rgb]{0.59,0.29,0}{]}\textcolor[rgb]{0.59,0.29,0}{,}\textcolor[rgb]{0.59,0.29,0}{\{}\textcolor[rgb]{0.59,0.29,0}{0}\textcolor[rgb]{0.59,0.29,0}{\}}\textcolor[rgb]{0.59,0.29,0}{)}\textcolor[rgb]{0.59,0.29,0}{)}\textcolor[rgb]{0.59,0.29,0}{ >0}}\\
\mathtt{\textcolor[rgb]{0.59,0.29,0}{then} \ \ \textcolor[rgb]{1,0,1}{mlp}\textcolor[rgb]{1,0,1}{_{1}}\textcolor[rgb]{1,0,1}{(}\textcolor[rgb]{0,0,1}{align}\textcolor[rgb]{0,0,1}{(}\textcolor[rgb]{0,0,1}{X}\textcolor[rgb]{0,0,1}{)}}\textcolor[rgb]{1,0,1}{)}\\
\mathtt{\textcolor[rgb]{0.59,0.29,0}{else} \ \ \textcolor[rgb]{1,0,0}{mlp}\textcolor[rgb]{1,0,0}{_{2}}\textcolor[rgb]{1,0,0}{(}\textcolor[rgb]{0,0,1}{align}\textcolor[rgb]{0,0,1}{(}\textcolor[rgb]{0,0,1}{X}}\textcolor[rgb]{0,0,1}{)}\textcolor[rgb]{1,0,0}{)}\\
\end{array}$};
% Text Node
\draw (432,243.4) node [anchor=north west][inner sep=0.75pt]  [font=\huge]  {$( b) \ \mathcal{P}_{C}$};
% Text Node
\draw (3.33,104.9) node [anchor=north west][inner sep=0.75pt]  [font=\huge,color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$X$};
% Text Node
\draw (126,86.23) node [anchor=north west][inner sep=0.75pt]  [font=\huge,color={rgb, 255:red, 150; green, 75; blue, 0 }  ,opacity=1 ]  {$t=1$};
% Text Node
\draw (126.33,122.9) node [anchor=north west][inner sep=0.75pt]  [font=\huge,color={rgb, 255:red, 150; green, 75; blue, 0 }  ,opacity=1 ]  {$t=0$};
% Text Node
\draw (89.33,102.57) node [anchor=north west][inner sep=0.75pt]  [font=\huge,color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$\phi $};
% Text Node
\draw (229.33,19.07) node [anchor=north west][inner sep=0.75pt]  [font=\huge,color={rgb, 255:red, 255; green, 0; blue, 255 }  ,opacity=1 ]  {$\hat{Y}_{1}$};
% Text Node
\draw (232.33,122.73) node [anchor=north west][inner sep=0.75pt]  [font=\huge,color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$\hat{Y}_{0}$};
% Text Node
\draw (132,198.4) node [anchor=north west][inner sep=0.75pt]  [font=\huge,color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$IPM( \phi ( X) |t=1,\phi ( X) |t=1)$};


\end{tikzpicture}

==> images/dragonnet.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp18630427180201126] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (5.33,75.17) -- (23.33,75.17) -- (23.33,157.17) -- (5.33,157.17) -- cycle ;
%Straight Lines [id:da46743664095742354] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (23.33,115.17) -- (42.34,115.99) ;
\draw [shift={(46.33,116.17)}, rotate = 182.49] [fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da521497055966656] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (65.33,116.17) -- (84.34,116.99) ;
\draw [shift={(88.33,117.17)}, rotate = 182.49] [fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Shape: Rectangle [id:dp3018967017989128] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (46.33,76.17) -- (64.33,76.17) -- (64.33,158.17) -- (46.33,158.17) -- cycle ;
%Shape: Rectangle [id:dp45935491355406466] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (88.33,75.17) -- (106.33,75.17) -- (106.33,157.17) -- (88.33,157.17) -- cycle ;
%Shape: Rectangle [id:dp3914318931643095] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (145.33,54.17) -- (163.33,54.17) -- (163.33,78.17) -- (145.33,78.17) -- cycle ;
%Shape: Rectangle [id:dp5170216308217981] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (146.33,157.17) -- (164.33,157.17) -- (164.33,181.17) -- (146.33,181.17) -- cycle ;
%Straight Lines [id:da8633739879952721] 
\draw [color={rgb, 255:red, 150; green, 75; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (107.33,116.17) -- (140.97,70.39) ;
\draw [shift={(143.33,67.17)}, rotate = 126.3] [fill={rgb, 255:red, 150; green, 75; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da7372353473945908] 
\draw [color={rgb, 255:red, 150; green, 75; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (107.33,116.17) -- (141.09,165.86) ;
\draw [shift={(143.33,169.17)}, rotate = 235.81] [fill={rgb, 255:red, 150; green, 75; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Shape: Rectangle [id:dp9453493546579506] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (190.33,54.17) -- (208.33,54.17) -- (208.33,78.17) -- (190.33,78.17) -- cycle ;
%Straight Lines [id:da014892340875245491] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 255 }  ,fill opacity=1 ][line width=1.5]    (163.33,66.17) -- (184.67,66.45) ;
\draw [shift={(188.67,66.5)}, rotate = 180.75] [fill={rgb, 255:red, 255; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Shape: Rectangle [id:dp26631806591847573] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (191.33,157.17) -- (209.33,157.17) -- (209.33,181.17) -- (191.33,181.17) -- cycle ;
%Straight Lines [id:da10542891366339402] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (164.67,169.83) -- (187,170.4) ;
\draw [shift={(191,170.5)}, rotate = 181.45] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Shape: Rectangle [id:dp16065677340298223] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (235.33,54.17) -- (253.33,54.17) -- (253.33,78.17) -- (235.33,78.17) -- cycle ;
%Straight Lines [id:da32934227264830573] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 255 }  ,fill opacity=1 ][line width=1.5]    (209,67.17) -- (231,66.88) ;
\draw [shift={(235,66.83)}, rotate = 179.27] [fill={rgb, 255:red, 255; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Shape: Rectangle [id:dp3233359471543643] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (236.33,158.17) -- (254.33,158.17) -- (254.33,182.17) -- (236.33,182.17) -- cycle ;
%Straight Lines [id:da6698805966926898] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (209.33,169.17) -- (231.67,169.45) ;
\draw [shift={(235.67,169.5)}, rotate = 180.73] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da3931380001574123] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (97,157.5) -- (142.8,226.99) ;
\draw [shift={(145,230.33)}, rotate = 236.61] [fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Shape: Rectangle [id:dp43609705795303255] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (146.33,215.5) -- (164.33,215.5) -- (164.33,239.5) -- (146.33,239.5) -- cycle ;
%Shape: Rectangle [id:dp8242172650940928] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (191.33,215.5) -- (209.33,215.5) -- (209.33,239.5) -- (191.33,239.5) -- cycle ;
%Straight Lines [id:da19828115959213832] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (164.67,228.17) -- (187,228.73) ;
\draw [shift={(191,228.83)}, rotate = 181.45] [fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Shape: Rectangle [id:dp8530668696436314] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (236.33,216.5) -- (254.33,216.5) -- (254.33,240.5) -- (236.33,240.5) -- cycle ;
%Straight Lines [id:da03534115628490342] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (210.67,227.17) -- (233,227.73) ;
\draw [shift={(237,227.83)}, rotate = 181.45] [fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;

% Text Node
\draw (89.33,252.07) node [anchor=north west][inner sep=0.75pt]  [font=\huge]  {$( a) \ Dragonnet$};
% Text Node
\draw (299.67,66.87) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$ \begin{array}{l}
\mathtt{\textcolor[rgb]{0.59,0.29,0}{if\ mlp}\textcolor[rgb]{0.59,0.29,0}{(}\textcolor[rgb]{0.59,0.29,0}{subset\ }\textcolor[rgb]{0.59,0.29,0}{(}\textcolor[rgb]{0.59,0.29,0}{[}\textcolor[rgb]{0.59,0.29,0}{t,X}\textcolor[rgb]{0.59,0.29,0}{]}\textcolor[rgb]{0.59,0.29,0}{,}\textcolor[rgb]{0.59,0.29,0}{\{}\textcolor[rgb]{0.59,0.29,0}{0}\textcolor[rgb]{0.59,0.29,0}{\}}\textcolor[rgb]{0.59,0.29,0}{)}\textcolor[rgb]{0.59,0.29,0}{)}\textcolor[rgb]{0.59,0.29,0}{ >0}}\\
\mathtt{\textcolor[rgb]{0.59,0.29,0}{then} \ \ \textcolor[rgb]{1,0,1}{mlp}\textcolor[rgb]{1,0,1}{_{1}}\textcolor[rgb]{1,0,1}{(}\textcolor[rgb]{0,0,1}{propensity}\textcolor[rgb]{0,0,1}{(}\textcolor[rgb]{0,0,1}{X}\textcolor[rgb]{0,0,1}{)}}\textcolor[rgb]{1,0,1}{)}\\
\mathtt{\textcolor[rgb]{0.59,0.29,0}{else} \ \ \textcolor[rgb]{1,0,0}{mlp}\textcolor[rgb]{1,0,0}{_{2}}\textcolor[rgb]{1,0,0}{(}\textcolor[rgb]{0,0,1}{propensity}\textcolor[rgb]{0,0,1}{(}\textcolor[rgb]{0,0,1}{X}}\textcolor[rgb]{0,0,1}{)}\textcolor[rgb]{1,0,0}{)}\\
\end{array}$};
% Text Node
\draw (422,254.07) node [anchor=north west][inner sep=0.75pt]  [font=\huge]  {$( b) \ \mathcal{P}_{D}$};
% Text Node
\draw (3.33,104.9) node [anchor=north west][inner sep=0.75pt]  [font=\huge,color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$X$};
% Text Node
\draw (126,86.23) node [anchor=north west][inner sep=0.75pt]  [font=\huge,color={rgb, 255:red, 150; green, 75; blue, 0 }  ,opacity=1 ]  {$t=1$};
% Text Node
\draw (126.33,122.9) node [anchor=north west][inner sep=0.75pt]  [font=\huge,color={rgb, 255:red, 150; green, 75; blue, 0 }  ,opacity=1 ]  {$t=0$};
% Text Node
\draw (89.33,102.57) node [anchor=north west][inner sep=0.75pt]  [font=\huge,color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$\phi $};
% Text Node
\draw (229.33,19.07) node [anchor=north west][inner sep=0.75pt]  [font=\huge,color={rgb, 255:red, 255; green, 0; blue, 255 }  ,opacity=1 ]  {$\hat{Y}_{1}$};
% Text Node
\draw (232.33,122.73) node [anchor=north west][inner sep=0.75pt]  [font=\huge,color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$\hat{Y}_{0}$};
% Text Node
\draw (235.33,186.07) node [anchor=north west][inner sep=0.75pt]  [font=\huge,color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$\hat{t}$};


\end{tikzpicture}

==> images/example.tikz <==

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,593); %set diagram left start at 0, and has height of 593

%Shape: Ellipse [id:dp7429030990271687] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]  (320.83,121.5) .. controls (320.83,112.94) and (333.15,106) .. (348.33,106) .. controls (363.52,106) and (375.83,112.94) .. (375.83,121.5) .. controls (375.83,130.06) and (363.52,137) .. (348.33,137) .. controls (333.15,137) and (320.83,130.06) .. (320.83,121.5) -- cycle ;
%Shape: Ellipse [id:dp04129763609365533] 
\draw  [line width=1.5]  (184,218.17) .. controls (184,197.27) and (223.1,180.33) .. (271.33,180.33) .. controls (319.57,180.33) and (358.67,197.27) .. (358.67,218.17) .. controls (358.67,239.06) and (319.57,256) .. (271.33,256) .. controls (223.1,256) and (184,239.06) .. (184,218.17) -- cycle ;
%Straight Lines [id:da1313474968795949] 
\draw [line width=1.5]    (348.33,137) -- (274.98,175.93) ;
\draw [shift={(272.33,177.33)}, rotate = 332.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
%Shape: Ellipse [id:dp26082969650497745] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]  (380.33,178.5) .. controls (380.33,167.18) and (405.41,158) .. (436.33,158) .. controls (467.26,158) and (492.33,167.18) .. (492.33,178.5) .. controls (492.33,189.82) and (467.26,199) .. (436.33,199) .. controls (405.41,199) and (380.33,189.82) .. (380.33,178.5) -- cycle ;
%Straight Lines [id:da923438386784523] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (348.33,137) -- (415.45,156.18) ;
\draw [shift={(418.33,157)}, rotate = 195.95] [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
%Straight Lines [id:da42239482244121407] 
\draw [line width=1.5]    (257.67,255.33) -- (231.37,306.66) ;
\draw [shift={(230,309.33)}, rotate = 297.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
%Straight Lines [id:da03191617355842247] 
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (257.67,255.33) -- (302.62,282.3) ;
\draw [shift={(304.33,283.33)}, rotate = 210.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da7360409316437804] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (436.33,199) -- (436.96,248.33) ;
\draw [shift={(437,251.33)}, rotate = 269.27] [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
%Shape: Ellipse [id:dp3735303610003444] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]  (354.33,272.5) .. controls (354.33,262.28) and (393.73,254) .. (442.33,254) .. controls (490.93,254) and (530.33,262.28) .. (530.33,272.5) .. controls (530.33,282.72) and (490.93,291) .. (442.33,291) .. controls (393.73,291) and (354.33,282.72) .. (354.33,272.5) -- cycle ;
%Straight Lines [id:da5317557106259179] 
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (436.33,199) -- (378.65,238.21) ;
\draw [shift={(377,239.33)}, rotate = 325.79] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da4123522213435479] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (442.33,291) -- (443.12,343.33) ;
\draw [shift={(443.17,346.33)}, rotate = 269.14] [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
%Shape: Ellipse [id:dp37068324573941025] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]  (371.33,382.67) .. controls (371.33,364.26) and (403.49,349.33) .. (443.17,349.33) .. controls (482.84,349.33) and (515,364.26) .. (515,382.67) .. controls (515,401.08) and (482.84,416) .. (443.17,416) .. controls (403.49,416) and (371.33,401.08) .. (371.33,382.67) -- cycle ;
%Shape: Ellipse [id:dp509088619158949] 
\draw  [line width=1.5]  (150.67,353) .. controls (150.67,329.8) and (189.39,311) .. (237.17,311) .. controls (284.94,311) and (323.67,329.8) .. (323.67,353) .. controls (323.67,376.2) and (284.94,395) .. (237.17,395) .. controls (189.39,395) and (150.67,376.2) .. (150.67,353) -- cycle ;
%Straight Lines [id:da3814949266052855] 
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (235.33,395) -- (195.73,432.65) ;
\draw [shift={(194.33,434.09)}, rotate = 314.25] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da6463894922598901] 
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (235.17,395) -- (272.05,434.47) ;
\draw [shift={(273.33,436)}, rotate = 229.93] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da4131785627986364] 
\draw    (200.33,148.67) -- (239.35,175.53) ;
\draw [shift={(241,176.67)}, rotate = 214.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da36949172577789335] 
\draw    (346.33,75) -- (348.2,104) ;
\draw [shift={(348.33,106)}, rotate = 266.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9266785724325945] 
\draw    (410.67,435) -- (433.13,416.28) ;
\draw [shift={(434.67,415)}, rotate = 140.19] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (342.33,114.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\rho $};
% Text Node
\draw (200.8,196.87) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$ \begin{array}{l}
\mathtt{if\ \alpha _{1}  >0\ \ then\ \ } \alpha _{2}\\
\mathtt{else\ \ } \alpha _{3}
\end{array}$};
% Text Node
\draw (400.13,170.2) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\mathtt{\alpha _{1} \ } +\ \alpha _{2}$};
% Text Node
\draw (366.47,263.2) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\mathtt{\alpha _{1} \ } +\ \mathtt{subset}(\mathtt{v} ,S)$};
% Text Node
\draw (388.8,360.2) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$ \begin{array}{l}
\mathtt{subset( v ,S)} +\\
\mathtt{transform}(\mathtt{v})
\end{array}$};
% Text Node
\draw (220,55.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {Root\ node\ with\ initial\ non-terminal};
% Text Node
\draw (50.67,127.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {
Internal\ node/
Partial\ structure
};
% Text Node
\draw (298.67,431.73) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {Leaf\ node\ (goal\ node)\ /\ Program structure\ $\mathcal{P}$ \ with\ only\ terminals\ };
% Text Node
\draw (163.47,329.2) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$ \begin{array}{l}
\mathtt{if\ subset( v ,S)  >0\ \ }\\
\mathtt{then\ \ } \alpha _{2} \ \mathtt{else\ \ } \alpha _{3}
\end{array}$};
% Text Node
\draw (82,196.07) node [anchor=north west][inner sep=0.75pt]    {\large $ \begin{array}{l}
h=1.2\\
f=\textcolor[rgb]{0.82,0.01,0.11}{0.9} +1.2
\end{array}$};
% Text Node
\draw (522.67,357.4) node [anchor=north west][inner sep=0.75pt]    {\large $ \begin{array}{l}
\zeta (\mathcal{P} ,\ \theta ) =0.5\\
f=\textcolor[rgb]{0.82,0.01,0.11}{0.7+0.5+0.1} +0.5
\end{array}$};
% Text Node
\draw (538.67,250.4) node [anchor=north west][inner sep=0.75pt]    {\large $ \begin{array}{l}
h=0.1\\
f=\textcolor[rgb]{0.82,0.01,0.11}{0.7+0.5} +0.1
\end{array}$};
% Text Node
\draw (500,155.4) node [anchor=north west][inner sep=0.75pt]    {\large $ \begin{array}{l}
h=0.6\\
f=\ \textcolor[rgb]{0.82,0.01,0.11}{0.7} +0.6\ 
\end{array}$};
% Text Node
\draw (10,334.07) node [anchor=north west][inner sep=0.75pt]    {\large $ \begin{array}{l}
h=0.8\\
f=\textcolor[rgb]{0.82,0.01,0.11}{0.9+1.3} +0.8
\end{array}$};
% Text Node
\draw (292,138.07) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{0.9}$};
% Text Node
\draw (382.67,129.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{0.7}$};
% Text Node
\draw (441.33,213.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{0.5}$};
% Text Node
\draw (446.67,307.07) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{0.1}$};
% Text Node
\draw (220,266.73) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{1.3}$};


\end{tikzpicture}


==> images/example1.tikz <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,541); %set diagram left start at 0, and has height of 541

%Straight Lines [id:da1313474968795949] 
\draw [line width=1.5]    (359.33,85) -- (275.43,135.44) ;
\draw [shift={(272,137.5)}, rotate = 328.99] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da923438386784523] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (359.33,85) -- (417.25,106.6) ;
\draw [shift={(421,108)}, rotate = 200.45] [fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da42239482244121407] 
\draw [line width=1.5]    (230,167.5) -- (220.15,214.92) ;
\draw [shift={(219.33,218.83)}, rotate = 281.74] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da03191617355842247] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (230,167.5) -- (273.24,193.44) ;
\draw [shift={(276.67,195.5)}, rotate = 210.96] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da7360409316437804] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (432.67,137.67) -- (433.28,186) ;
\draw [shift={(433.33,190)}, rotate = 269.27] [fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da5317557106259179] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (432.67,137.67) -- (376.64,175.75) ;
\draw [shift={(373.33,178)}, rotate = 325.79] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da4123522213435479] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (437.33,301.33) -- (438.11,352.67) ;
\draw [shift={(438.17,356.67)}, rotate = 269.14] [fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da3814949266052855] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (238.33,251.67) -- (200.12,290.89) ;
\draw [shift={(197.33,293.75)}, rotate = 314.25] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da6463894922598901] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (240.17,252.67) -- (273.76,292.61) ;
\draw [shift={(276.33,295.67)}, rotate = 229.93] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Rectangle [id:dp4974848724967008] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]  (343,58) -- (378,58) -- (378,83) -- (343,83) -- cycle ;
%Shape: Rectangle [id:dp0028480153069052605] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]  (383.33,110.67) -- (471,110.67) -- (471,136.67) -- (383.33,136.67) -- cycle ;
%Shape: Rectangle [id:dp1879942863770837] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]  (378.33,192) -- (482,192) -- (482,219) -- (378.33,219) -- cycle ;
%Shape: Rectangle [id:dp02920615630857515] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]  (272,357.33) -- (492,357.33) -- (492,388.83) -- (272,388.83) -- cycle ;
%Shape: Rectangle [id:dp12929733687500156] 
\draw  [line width=1.5]  (122.67,138) -- (338,138) -- (338,168.33) -- (122.67,168.33) -- cycle ;
%Shape: Rectangle [id:dp20772332791344483] 
\draw  [line width=1.5]  (108,219) -- (359,219) -- (359,251) -- (108,251) -- cycle ;
%Straight Lines [id:da8336319978068009] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (436,219) -- (436.62,267.33) ;
\draw [shift={(436.67,271.33)}, rotate = 269.27] [fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da756487675298304] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (436,219) -- (379.97,257.08) ;
\draw [shift={(376.67,259.33)}, rotate = 325.79] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Rectangle [id:dp8516233788173994] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]  (339.67,273) -- (488,273) -- (488,300) -- (339.67,300) -- cycle ;
%Straight Lines [id:da4035032952105687] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (439,390.33) -- (439.77,441.67) ;
\draw [shift={(439.83,445.67)}, rotate = 269.14] [fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Rectangle [id:dp0010992824467052076] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]  (238,447.67) -- (495,447.67) -- (495,479.17) -- (238,479.17) -- cycle ;
%Straight Lines [id:da8096527163017537] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (437.33,301.33) -- (381.31,339.42) ;
\draw [shift={(378,341.67)}, rotate = 325.79] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da14467074288006398] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (439,390.33) -- (382.97,428.42) ;
\draw [shift={(379.67,430.67)}, rotate = 325.79] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Curve Lines [id:da3703572462662993] 
\draw    (134,87) .. controls (142.91,133.04) and (161.62,82.53) .. (181.4,134.88) ;
\draw [shift={(182,136.5)}, rotate = 250.02] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da6872379586983893] 
\draw    (209,397) .. controls (217.91,443.04) and (236.62,392.53) .. (256.4,444.88) ;
\draw [shift={(257,446.5)}, rotate = 250.02] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da7263177378632352] 
\draw    (288,31) .. controls (296.91,77.04) and (335.22,1.05) .. (355.39,52.89) ;
\draw [shift={(356,54.5)}, rotate = 250.02] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (353.33,63.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\rho $};
% Text Node
\draw (129.13,145.53) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\mathtt{if\ \alpha _{1}  >0\ \ then\ \ } \alpha _{2} \ \mathtt{else\ \ } \alpha _{3}$};
% Text Node
\draw (395.47,115.87) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\mathtt{\alpha _{1} \ } +\ \alpha _{2}$};
% Text Node
\draw (381.33,198.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\mathtt{mlp_{1}( \alpha _{1})} +\alpha _{2}$};
% Text Node
\draw (279.8,364.53) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\mathtt{mlp_{1}( subset( v,S)}) +\mathtt{mlp_{2}( \alpha _{1})}$};
% Text Node
\draw (110,225.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\mathtt{if\ mlp_{1}( \alpha _{1})  >0\ \ then\ \ } \alpha _{2} \ \mathtt{else\ \ } \alpha _{3}$};
% Text Node
\draw (47.33,119.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$ \begin{array}{l}
h=1.5\\
f=\textcolor[rgb]{0.82,0.01,0.11}{1.2} +\\
\ \ \ \ \ \ 1.5
\end{array}$};
% Text Node
\draw (495.67,428.73) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$ \begin{array}{l}
\zeta (\mathcal{P} ,\ \theta ) =0.1\\
f=\textcolor[rgb]{0.82,0.01,0.11}{0.2+0.4+}\\
\textcolor[rgb]{0.82,0.01,0.11}{\ \ \ \ \ \ 0.4+0.1+}\\
\textcolor[rgb]{0.82,0.01,0.11}{\ \ \ \ \ \ 0.3} +0.1
\end{array}$};
% Text Node
\draw (482.67,178.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$ \begin{array}{l}
h=0.3\\
f=\textcolor[rgb]{0.82,0.01,0.11}{0.2+0.4} +\\
\ \ \ \ \ \ 0.3
\end{array}$};
% Text Node
\draw (469.33,100.07) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$ \begin{array}{l}
h=0.4\\
f=\ \textcolor[rgb]{0.82,0.01,0.11}{0.2} +0.4\ 
\end{array}$};
% Text Node
\draw (35,195.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$ \begin{array}{l}
h=0.9\\
f=\textcolor[rgb]{0.82,0.01,0.11}{1.2+}\\
\textcolor[rgb]{0.82,0.01,0.11}{\ \ \ \ \ \ 1.3} +\\
\ \ \ \ \ \ 0.9
\end{array}$};
% Text Node
\draw (297.67,92.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\textcolor[rgb]{0.82,0.01,0.11}{1.2}$};
% Text Node
\draw (393.67,78.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\textcolor[rgb]{0.82,0.01,0.11}{0.2}$};
% Text Node
\draw (437.67,153.07) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\textcolor[rgb]{0.82,0.01,0.11}{0.4}$};
% Text Node
\draw (441.67,316.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\textcolor[rgb]{0.82,0.01,0.11}{0.1}$};
% Text Node
\draw (195,182.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\textcolor[rgb]{0.82,0.01,0.11}{1.3}$};
% Text Node
\draw (259,11) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {Root node with initial non-terminal};
% Text Node
\draw (55,64) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {Internal node (partial structure)};
% Text Node
\draw (72,378.33) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {Leaf node (a program) \\with only ternimals};
% Text Node
\draw (345.13,278.2) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\mathtt{mlp_{1}( \alpha _{1})} +\mathtt{mlp_{2}( \alpha _{1})}$};
% Text Node
\draw (486,253.73) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$ \begin{array}{l}
h=0.2\\
f=\textcolor[rgb]{0.82,0.01,0.11}{0.2+0.4+}\\
\textcolor[rgb]{0.82,0.01,0.11}{\ \ \ \ \ \ 0.4} +0.2
\end{array}$};
% Text Node
\draw (441,234.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\textcolor[rgb]{0.82,0.01,0.11}{0.4}$};
% Text Node
\draw (240,453.07) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\mathtt{mlp_{1}( subset( v,S)}) +\mathtt{mlp_{2}( align( v))}$};
% Text Node
\draw (445.33,405.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\textcolor[rgb]{0.82,0.01,0.11}{0.3}$};
% Text Node
\draw (492,337.73) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$ \begin{array}{l}
h=0.1\\
f=\textcolor[rgb]{0.82,0.01,0.11}{0.2+0.4+}\\
\textcolor[rgb]{0.82,0.01,0.11}{\ \ \ \ \ \ 0.4+0.1}\\
\ \ \ \ \ +0.1
\end{array}$};


\end{tikzpicture}


==> images/example2.tikz <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,541); %set diagram left start at 0, and has height of 541

%Straight Lines [id:da1313474968795949] 
\draw [line width=1.5]    (329.33,85) -- (245.43,135.44) ;
\draw [shift={(242,137.5)}, rotate = 328.99] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da923438386784523] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (329.33,85) -- (418.12,107.04) ;
\draw [shift={(422,108)}, rotate = 193.94] [fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da42239482244121407] 
\draw [line width=1.5]    (200,167.5) -- (190.15,214.92) ;
\draw [shift={(189.33,218.83)}, rotate = 281.74] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da03191617355842247] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (200,167.5) -- (243.24,193.44) ;
\draw [shift={(246.67,195.5)}, rotate = 210.96] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da7360409316437804] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (433.67,137.67) -- (434.28,186) ;
\draw [shift={(434.33,190)}, rotate = 269.27] [fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da5317557106259179] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (433.67,137.67) -- (377.64,175.75) ;
\draw [shift={(374.33,178)}, rotate = 325.79] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da4123522213435479] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (438.33,301.33) -- (439.11,352.67) ;
\draw [shift={(439.17,356.67)}, rotate = 269.14] [fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da3814949266052855] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (208.33,251.67) -- (170.12,290.89) ;
\draw [shift={(167.33,293.75)}, rotate = 314.25] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da6463894922598901] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (210.17,252.67) -- (243.76,292.61) ;
\draw [shift={(246.33,295.67)}, rotate = 229.93] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Rectangle [id:dp4974848724967008] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]  (313,58) -- (348,58) -- (348,83) -- (313,83) -- cycle ;
%Shape: Rectangle [id:dp0028480153069052605] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]  (384.33,110.67) -- (472,110.67) -- (472,136.67) -- (384.33,136.67) -- cycle ;
%Shape: Rectangle [id:dp1879942863770837] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]  (379.33,192) -- (501,192) -- (501,219) -- (379.33,219) -- cycle ;
%Shape: Rectangle [id:dp02920615630857515] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]  (273,357.33) -- (528,357.33) -- (528,388.83) -- (273,388.83) -- cycle ;
%Shape: Rectangle [id:dp12929733687500156] 
\draw  [line width=1.5]  (92.67,138) -- (352,138) -- (352,168.33) -- (92.67,168.33) -- cycle ;
%Shape: Rectangle [id:dp20772332791344483] 
\draw  [line width=1.5]  (78,219) -- (391,219) -- (391,251) -- (78,251) -- cycle ;
%Straight Lines [id:da8336319978068009] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (437,219) -- (437.62,267.33) ;
\draw [shift={(437.67,271.33)}, rotate = 269.27] [fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da756487675298304] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (437,219) -- (380.97,257.08) ;
\draw [shift={(377.67,259.33)}, rotate = 325.79] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Rectangle [id:dp8516233788173994] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]  (340.67,273) -- (519,273) -- (519,300) -- (340.67,300) -- cycle ;
%Straight Lines [id:da4035032952105687] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (440,390.33) -- (440.77,441.67) ;
\draw [shift={(440.83,445.67)}, rotate = 269.14] [fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Rectangle [id:dp0010992824467052076] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]  (239,447.67) -- (550,447.67) -- (550,479.17) -- (239,479.17) -- cycle ;
%Straight Lines [id:da8096527163017537] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (438.33,301.33) -- (382.31,339.42) ;
\draw [shift={(379,341.67)}, rotate = 325.79] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da14467074288006398] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (440,390.33) -- (383.97,428.42) ;
\draw [shift={(380.67,430.67)}, rotate = 325.79] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Curve Lines [id:da3703572462662993] 
\draw    (104,87) .. controls (112.91,133.04) and (131.62,82.53) .. (151.4,134.88) ;
\draw [shift={(152,136.5)}, rotate = 250.02] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da6872379586983893] 
\draw    (197,397) .. controls (205.91,443.04) and (224.62,392.53) .. (244.4,444.88) ;
\draw [shift={(245,446.5)}, rotate = 250.02] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da7263177378632352] 
\draw    (258,31) .. controls (266.91,77.04) and (305.22,1.05) .. (325.39,52.89) ;
\draw [shift={(326,54.5)}, rotate = 250.02] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (323.33,60.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\rho $};
% Text Node
\draw (99.13,145.53) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\mathtt{if\ \alpha _{1}  >0\ \ then\ \ } \alpha _{2} \ \mathtt{else\ \ } \alpha _{3}$};
% Text Node
\draw (391.47,115.87) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\mathtt{\alpha _{1} \ } +\ \alpha _{2}$};
% Text Node
\draw (382.33,195.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\mathtt{mlp_{1}( \alpha _{1})} +\alpha _{2}$};
% Text Node
\draw (275,360.73) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\mathtt{mlp_{1}( subset( v,S)}) +\mathtt{mlp_{2}( \alpha _{1})}$};
% Text Node
\draw (82,225.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\mathtt{if\ mlp_{1}( \alpha _{1})  >0\ \ then\ \ } \alpha _{2} \ \mathtt{else\ \ } \alpha _{3}$};
% Text Node
\draw (17.33,119.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$ \begin{array}{l}
h=1.5\\
f=\textcolor[rgb]{0.82,0.01,0.11}{1.2} +\\
\ \ \ \ \ \ 1.5
\end{array}$};
% Text Node
\draw (549.67,428.73) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$ \begin{array}{l}
\zeta (\mathcal{P} ,\ \theta ) =0.1\\
f=\textcolor[rgb]{0.82,0.01,0.11}{0.2+0.4+}\\
\textcolor[rgb]{0.82,0.01,0.11}{\ \ \ \ \ \ 0.4+0.1+}\\
\textcolor[rgb]{0.82,0.01,0.11}{\ \ \ \ \ \ 0.3} +0.1
\end{array}$};
% Text Node
\draw (523.67,178.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$ \begin{array}{l}
h=0.3\\
f=\textcolor[rgb]{0.82,0.01,0.11}{0.2+0.4} +\\
\ \ \ \ \ \ 0.3
\end{array}$};
% Text Node
\draw (509.33,100.07) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$ \begin{array}{l}
h=0.4\\
f=\ \textcolor[rgb]{0.82,0.01,0.11}{0.2} +0.4\ 
\end{array}$};
% Text Node
\draw (5,195.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$ \begin{array}{l}
h=0.9\\
f=\textcolor[rgb]{0.82,0.01,0.11}{1.2+}\\
\textcolor[rgb]{0.82,0.01,0.11}{\ \ \ \ \ \ 1.3} +\\
\ \ \ \ \ \ 0.9
\end{array}$};
% Text Node
\draw (267.67,92.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\textcolor[rgb]{0.82,0.01,0.11}{1.2}$};
% Text Node
\draw (394.67,78.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\textcolor[rgb]{0.82,0.01,0.11}{0.2}$};
% Text Node
\draw (438.67,153.07) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\textcolor[rgb]{0.82,0.01,0.11}{0.4}$};
% Text Node
\draw (442.67,316.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\textcolor[rgb]{0.82,0.01,0.11}{0.1}$};
% Text Node
\draw (165,182.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\textcolor[rgb]{0.82,0.01,0.11}{1.3}$};
% Text Node
\draw (229,11) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {Root node with initial non-terminal};
% Text Node
\draw (25,64) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {Internal node (partial structure)};
% Text Node
\draw (51,378.33) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {Leaf node (a program) \\with only ternimals};
% Text Node
\draw (342.67,276.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\mathtt{mlp_{1}( \alpha _{1})} +\mathtt{mlp_{2}( \alpha _{1})}$};
% Text Node
\draw (527,253.73) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$ \begin{array}{l}
h=0.2\\
f=\textcolor[rgb]{0.82,0.01,0.11}{0.2+0.4+}\\
\textcolor[rgb]{0.82,0.01,0.11}{\ \ \ \ \ \ 0.4} +0.2
\end{array}$};
% Text Node
\draw (442,234.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\textcolor[rgb]{0.82,0.01,0.11}{0.4}$};
% Text Node
\draw (241,451.07) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\mathtt{mlp_{1}( subset( v,S)}) +\mathtt{mlp_{2}( align( v))}$};
% Text Node
\draw (446.33,405.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\textcolor[rgb]{0.82,0.01,0.11}{0.3}$};
% Text Node
\draw (533,337.73) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$ \begin{array}{l}
h=0.1\\
f=\textcolor[rgb]{0.82,0.01,0.11}{0.2+0.4+}\\
\textcolor[rgb]{0.82,0.01,0.11}{\ \ \ \ \ \ 0.4+0.1}\\
\ \ \ \ \ +0.1
\end{array}$};


\end{tikzpicture}


==> images/introduction.tikz <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,837); %set diagram left start at 0, and has height of 837

%Shape: Rectangle [id:dp6631680803947253] 
\draw   (65,519) -- (83,519) -- (83,601) -- (65,601) -- cycle ;
%Straight Lines [id:da22256204535096702] 
\draw    (83,559) -- (104,559.91) ;
\draw [shift={(106,560)}, rotate = 182.49] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da32011715812294117] 
\draw    (125,560) -- (146,560.91) ;
\draw [shift={(148,561)}, rotate = 182.49] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp8435670196153155] 
\draw   (106,520) -- (124,520) -- (124,602) -- (106,602) -- cycle ;
%Shape: Rectangle [id:dp13047382619748304] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.33 ] (148,519) -- (166,519) -- (166,601) -- (148,601) -- cycle ;
%Shape: Rectangle [id:dp9329588275215023] 
\draw   (205,498) -- (223,498) -- (223,522) -- (205,522) -- cycle ;
%Shape: Rectangle [id:dp14492755783138378] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.33 ] (194,549) -- (212,549) -- (212,573) -- (194,573) -- cycle ;
%Shape: Rectangle [id:dp09377076590678302] 
\draw   (206,600) -- (224,600) -- (224,624) -- (206,624) -- cycle ;
%Straight Lines [id:da4169672189149227] 
\draw    (167,560) -- (201.82,512.61) ;
\draw [shift={(203,511)}, rotate = 126.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da726145335669966] 
\draw    (167,560) -- (201.88,611.35) ;
\draw [shift={(203,613)}, rotate = 235.81] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da06558778696096734] 
\draw    (167,560) -- (191,560.92) ;
\draw [shift={(193,561)}, rotate = 182.2] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp908880446085898] 
\draw   (250,500) -- (268,500) -- (268,524) -- (250,524) -- cycle ;
%Straight Lines [id:da19023952183402293] 
\draw    (223,511) -- (247,511.92) ;
\draw [shift={(249,512)}, rotate = 182.2] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp1479426085792338] 
\draw   (251,601) -- (269,601) -- (269,625) -- (251,625) -- cycle ;
%Straight Lines [id:da9828399496402545] 
\draw    (224,612) -- (248,612.92) ;
\draw [shift={(250,613)}, rotate = 182.2] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp8985074438030628] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.33 ] (295,501) -- (313,501) -- (313,525) -- (295,525) -- cycle ;
%Straight Lines [id:da5578420522991496] 
\draw    (268,512) -- (292,512.92) ;
\draw [shift={(294,513)}, rotate = 182.2] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp8904656862980251] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.33 ] (296,602) -- (314,602) -- (314,626) -- (296,626) -- cycle ;
%Straight Lines [id:da8218264061442915] 
\draw    (269,613) -- (293,613.92) ;
\draw [shift={(295,614)}, rotate = 182.2] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Shape: Rectangle [id:dp6477231313012273] 
\draw   (74,119) -- (92,119) -- (92,201) -- (74,201) -- cycle ;
%Straight Lines [id:da8723815995209638] 
\draw    (92,159) -- (113,159.91) ;
\draw [shift={(115,160)}, rotate = 182.49] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3153503671800063] 
\draw    (134,160) -- (155,160.91) ;
\draw [shift={(157,161)}, rotate = 182.49] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp6732201329442554] 
\draw   (115,120) -- (133,120) -- (133,202) -- (115,202) -- cycle ;
%Shape: Rectangle [id:dp840503887503128] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.33 ] (157,119) -- (175,119) -- (175,201) -- (157,201) -- cycle ;
%Shape: Rectangle [id:dp39225569308653974] 
\draw   (214,98) -- (232,98) -- (232,122) -- (214,122) -- cycle ;
%Shape: Rectangle [id:dp021427010624813003] 
\draw   (215,200) -- (233,200) -- (233,224) -- (215,224) -- cycle ;
%Straight Lines [id:da38873967578937996] 
\draw    (176,160) -- (210.82,112.61) ;
\draw [shift={(212,111)}, rotate = 126.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8177386872439176] 
\draw    (176,160) -- (210.88,211.35) ;
\draw [shift={(212,213)}, rotate = 235.81] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp053656324641374376] 
\draw   (259,100) -- (277,100) -- (277,124) -- (259,124) -- cycle ;
%Straight Lines [id:da9132047762455077] 
\draw    (232,111) -- (256,111.92) ;
\draw [shift={(258,112)}, rotate = 182.2] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp23908463703794736] 
\draw   (260,201) -- (278,201) -- (278,225) -- (260,225) -- cycle ;
%Straight Lines [id:da9737532508975818] 
\draw    (233,212) -- (257,212.92) ;
\draw [shift={(259,213)}, rotate = 182.2] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp5057872937811115] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.33 ] (304,101) -- (322,101) -- (322,125) -- (304,125) -- cycle ;
%Straight Lines [id:da22037756175221435] 
\draw    (277,112) -- (301,112.92) ;
\draw [shift={(303,113)}, rotate = 182.2] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp8101210785798413] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.33 ] (305,202) -- (323,202) -- (323,226) -- (305,226) -- cycle ;
%Straight Lines [id:da6096118805002843] 
\draw    (278,213) -- (302,213.92) ;
\draw [shift={(304,214)}, rotate = 182.2] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Shape: Rectangle [id:dp14898762730766923] 
\draw   (57,286) -- (75,286) -- (75,368) -- (57,368) -- cycle ;
%Straight Lines [id:da3711777768067168] 
\draw    (75,326) -- (96,326.91) ;
\draw [shift={(98,327)}, rotate = 182.49] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da17649343073728807] 
\draw    (117,327) -- (138,327.91) ;
\draw [shift={(140,328)}, rotate = 182.49] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp2052284246967211] 
\draw   (98,287) -- (116,287) -- (116,369) -- (98,369) -- cycle ;
%Shape: Rectangle [id:dp7096069403962464] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.33 ] (140,286) -- (158,286) -- (158,368) -- (140,368) -- cycle ;
%Shape: Rectangle [id:dp6798702435890666] 
\draw   (197,265) -- (215,265) -- (215,289) -- (197,289) -- cycle ;
%Shape: Rectangle [id:dp5734199176160586] 
\draw   (198,367) -- (216,367) -- (216,391) -- (198,391) -- cycle ;
%Straight Lines [id:da7765678343393728] 
\draw    (159,327) -- (193.82,279.61) ;
\draw [shift={(195,278)}, rotate = 126.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4936295851709587] 
\draw    (159,327) -- (193.88,378.35) ;
\draw [shift={(195,380)}, rotate = 235.81] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp2778830206296603] 
\draw   (242,267) -- (260,267) -- (260,291) -- (242,291) -- cycle ;
%Straight Lines [id:da28455971333638785] 
\draw    (215,278) -- (239,278.92) ;
\draw [shift={(241,279)}, rotate = 182.2] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp865851963571425] 
\draw   (243,368) -- (261,368) -- (261,392) -- (243,392) -- cycle ;
%Straight Lines [id:da9519828434630966] 
\draw    (216,379) -- (240,379.92) ;
\draw [shift={(242,380)}, rotate = 182.2] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp289960671187229] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.33 ] (287,268) -- (305,268) -- (305,292) -- (287,292) -- cycle ;
%Straight Lines [id:da9588761882382523] 
\draw    (260,279) -- (284,279.92) ;
\draw [shift={(286,280)}, rotate = 182.2] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp14084461831495854] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.33 ] (288,369) -- (306,369) -- (306,393) -- (288,393) -- cycle ;
%Straight Lines [id:da6468217217158325] 
\draw    (261,380) -- (285,380.92) ;
\draw [shift={(287,381)}, rotate = 182.2] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da34458142265335234] 
\draw    (148,368) -- (148,444) ;
%Shape: Rectangle [id:dp5732576199320352] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.33 ] (288,432) -- (306,432) -- (306,456) -- (288,456) -- cycle ;
%Straight Lines [id:da23174573104589324] 
\draw    (148,444) -- (286,444) ;
\draw [shift={(288,444)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da027369203089055327] 
\draw    (26,232.33) -- (641,233) ;
%Straight Lines [id:da41125306672254225] 
\draw    (25,462.25) -- (641,462.75) ;
%Straight Lines [id:da1912734564050812] 
\draw    (380,70.75) -- (380,636.75) ;
%Shape: Rectangle [id:dp4234180539882987] 
\draw   (25,71.5) -- (641,71.5) -- (641,637) -- (25,637) -- cycle ;

%Text Node
\draw (27,74.9) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {TARNet~\citep{tarnet}};
% Text Node
\draw (400,117.2) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$ \begin{array}{l}
\mathtt{if\ subset\ ( v,\ \{0\}) \ }\\
\mathtt{then\ \ subset\ ( v,\ \{0..|v|\})}\\
\mathtt{else\ \ subset\ ( v,\ \{0..|v|\})}
\end{array}$};
% Text Node
\draw (400,511.73) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$ \begin{array}{l}
\mathtt{if\ subset\ ( v,\ \{0\}) \ }\\
\mathtt{then\ \ subset\ ( v,\ pa_{T})}\\
\mathtt{else\ \ subset\ ( v,\ pa_{T})}
\end{array}$};
% Text Node
\draw (28,235.73) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {CFR~\citep{tarnet}};
% Text Node
\draw (400,306.87) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$ \begin{array}{l}
\mathtt{if\ subset\ ( v,\ \{0\}) \ }\\
\mathtt{then\ \ transform\ ( v)}\\
\mathtt{else\ \ transform\ ( v)}
\end{array}$};
% Text Node
\draw (28,463.73) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {Dragonnet~\citep{dragon_net}};
% Text Node
\draw (390,75) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\mathcal{P}_{T}$};
% Text Node
\draw (390,235.76) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\mathcal{P}_{C}$};
% Text Node
\draw (390,465) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\mathcal{P}_{D}$};
% Text Node
\draw (67,553.4) node [anchor=north west][inner sep=0.75pt]    {$X$};
% Text Node
\draw (162,496.4) node [anchor=north west][inner sep=0.75pt]    {$t=1$};
% Text Node
\draw (161,605.4) node [anchor=north west][inner sep=0.75pt]    {$t=0$};
% Text Node
\draw (150,550.4) node [anchor=north west][inner sep=0.75pt]    {$\phi $};
% Text Node
\draw (290,478.4) node [anchor=north west][inner sep=0.75pt]    {\large $p( y|\phi ,t=1)$};
% Text Node
\draw (290,578.4) node [anchor=north west][inner sep=0.75pt]    {\large $p( y|\phi ,t=0)$};
% Text Node
\draw (214,552.4) node [anchor=north west][inner sep=0.75pt]    {\large $p( t|\phi )$};
% Text Node
\draw (75,149.4) node [anchor=north west][inner sep=0.75pt]    {$X$};
% Text Node
\draw (171,96.4) node [anchor=north west][inner sep=0.75pt]    {$t=1$};
% Text Node
\draw (170,205.4) node [anchor=north west][inner sep=0.75pt]    {$t=0$};
% Text Node
\draw (159,150.4) node [anchor=north west][inner sep=0.75pt]    {$\phi $};
% Text Node
\draw (290,77.4) node [anchor=north west][inner sep=0.75pt]    {\large $p( y|\phi ,t=1)$};
% Text Node
\draw (290,176.4) node [anchor=north west][inner sep=0.75pt]    {\large $p( y|\phi ,t=0)$};
% Text Node
\draw (58,316.4) node [anchor=north west][inner sep=0.75pt]    {$X$};
% Text Node
\draw (154,263.4) node [anchor=north west][inner sep=0.75pt]    {$t=1$};
% Text Node
\draw (153,372.4) node [anchor=north west][inner sep=0.75pt]    {$t=0$};
% Text Node
\draw (142,317.4) node [anchor=north west][inner sep=0.75pt]    {$\phi $};
% Text Node
\draw (281,243.4) node [anchor=north west][inner sep=0.75pt]    {\large $p( y|\phi ,t=1)$};
% Text Node
\draw (281,342.4) node [anchor=north west][inner sep=0.75pt]    {\large $p( y|\phi,t=0)$};
% Text Node
\draw (198,411.4) node [anchor=north west][inner sep=0.75pt]    {$IPM( p( \phi |t=1) ,\ p( \phi |t=0))$};
\end{tikzpicture}

==> images/jobs.tikz <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,233); %set diagram left start at 0, and has height of 233


% Text Node
\draw (113.67,78.2) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$ \begin{array}{l}
\mathtt{if\ mlp_{0}( propensity( X))  >0}\\
\mathtt{then\ \ mlp_{1}( align( X}))\\
\mathtt{else\ \ mlp_{2}( align( X}))
\end{array}$};


\end{tikzpicture}


==> images/tarnet.tikz <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,525); %set diagram left start at 0, and has height of 525

%Shape: Rectangle [id:dp8593177697853537] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (13,94.5) -- (31,94.5) -- (31,176.5) -- (13,176.5) -- cycle ;
%Straight Lines [id:da4504312661560037] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (31,134.5) -- (50,135.33) ;
\draw [shift={(54,135.5)}, rotate = 182.49] [fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da6702295989991198] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (73,135.5) -- (92,136.33) ;
\draw [shift={(96,136.5)}, rotate = 182.49] [fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Shape: Rectangle [id:dp4889054461494067] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (54,95.5) -- (72,95.5) -- (72,177.5) -- (54,177.5) -- cycle ;
%Shape: Rectangle [id:dp1995365810066867] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (96,94.5) -- (114,94.5) -- (114,176.5) -- (96,176.5) -- cycle ;
%Shape: Rectangle [id:dp5762962934423812] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (153,73.5) -- (171,73.5) -- (171,97.5) -- (153,97.5) -- cycle ;
%Shape: Rectangle [id:dp7414418446801542] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (154,176.5) -- (172,176.5) -- (172,200.5) -- (154,200.5) -- cycle ;
%Straight Lines [id:da9315622401761552] 
\draw [color={rgb, 255:red, 150; green, 75; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (115,135.5) -- (148.63,89.72) ;
\draw [shift={(151,86.5)}, rotate = 126.3] [fill={rgb, 255:red, 150; green, 75; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da6474181817702674] 
\draw [color={rgb, 255:red, 150; green, 75; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (115,135.5) -- (148.75,185.19) ;
\draw [shift={(151,188.5)}, rotate = 235.81] [fill={rgb, 255:red, 150; green, 75; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Shape: Rectangle [id:dp1356975453608953] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (198,73.5) -- (216,73.5) -- (216,97.5) -- (198,97.5) -- cycle ;
%Straight Lines [id:da7228162457541072] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 255 }  ,fill opacity=1 ][line width=1.5]    (171,85.5) -- (192.33,85.78) ;
\draw [shift={(196.33,85.83)}, rotate = 180.75] [fill={rgb, 255:red, 255; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Shape: Rectangle [id:dp5573253410501693] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (199,176.5) -- (217,176.5) -- (217,200.5) -- (199,200.5) -- cycle ;
%Straight Lines [id:da9731513253721154] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (172.33,189.17) -- (194.67,189.73) ;
\draw [shift={(198.67,189.83)}, rotate = 181.45] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Shape: Rectangle [id:dp5945501527720359] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (243,73.5) -- (261,73.5) -- (261,97.5) -- (243,97.5) -- cycle ;
%Straight Lines [id:da10149400864039948] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 255 }  ,fill opacity=1 ][line width=1.5]    (216.67,86.5) -- (238.67,86.22) ;
\draw [shift={(242.67,86.17)}, rotate = 179.27] [fill={rgb, 255:red, 255; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Shape: Rectangle [id:dp42429467967033463] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (244,177.5) -- (262,177.5) -- (262,201.5) -- (244,201.5) -- cycle ;
%Straight Lines [id:da4680761172114013] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (217,188.5) -- (239.33,188.78) ;
\draw [shift={(243.33,188.83)}, rotate = 180.73] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;

% Text Node
\draw (97,223.4) node [anchor=north west][inner sep=0.75pt]  [font=\huge]  {$( a) \ TARNet$};
% Text Node
\draw (281,85.53) node [anchor=north west][inner sep=0.75pt]  [font=\huge]  {$ \begin{array}{l}
\mathtt{\textcolor[rgb]{0.59,0.29,0}{if\ mlp}\textcolor[rgb]{0.59,0.29,0}{_{0}(}\textcolor[rgb]{0.59,0.29,0}{subset\ }\textcolor[rgb]{0.59,0.29,0}{(}\textcolor[rgb]{0.59,0.29,0}{[}\textcolor[rgb]{0.59,0.29,0}{t,X}\textcolor[rgb]{0.59,0.29,0}{]}\textcolor[rgb]{0.59,0.29,0}{,}\textcolor[rgb]{0.59,0.29,0}{\{}\textcolor[rgb]{0.59,0.29,0}{0}\textcolor[rgb]{0.59,0.29,0}{\}}\textcolor[rgb]{0.59,0.29,0}{)}\textcolor[rgb]{0.59,0.29,0}{)}\textcolor[rgb]{0.59,0.29,0}{ >0}}\\
\mathtt{\textcolor[rgb]{0.59,0.29,0}{then} \ \ \textcolor[rgb]{1,0,1}{mlp}\textcolor[rgb]{1,0,1}{_{1}}\textcolor[rgb]{1,0,1}{(}\textcolor[rgb]{0,0,1}{shared\ }\textcolor[rgb]{0,0,1}{mlp\ }\textcolor[rgb]{0,0,1}{(}\textcolor[rgb]{0,0,1}{X}\textcolor[rgb]{0,0,1}{)}}\textcolor[rgb]{1,0,1}{)}\\
\mathtt{\textcolor[rgb]{0.59,0.29,0}{else} \ \ \textcolor[rgb]{1,0,0}{mlp}\textcolor[rgb]{1,0,0}{_{2}}\textcolor[rgb]{1,0,0}{(}\textcolor[rgb]{0,0,1}{shared\ mlp\ }\textcolor[rgb]{0,0,1}{(}\textcolor[rgb]{0,0,1}{X}\textcolor[rgb]{0,0,1}{)}}\textcolor[rgb]{1,0,0}{)}\\
\end{array}$};
% Text Node
\draw (397,223.4) node [anchor=north west][inner sep=0.75pt]  [font=\huge]  {$( b) \ \mathcal{P}_{T}$};
% Text Node
\draw (11,124.23) node [anchor=north west][inner sep=0.75pt]  [font=\huge,color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$X$};
% Text Node
\draw (133.67,105.57) node [anchor=north west][inner sep=0.75pt]  [font=\huge,color={rgb, 255:red, 150; green, 75; blue, 0 }  ,opacity=1 ]  {$t=1$};
% Text Node
\draw (134,146.9) node [anchor=north west][inner sep=0.75pt]  [font=\huge,color={rgb, 255:red, 150; green, 75; blue, 0 }  ,opacity=1 ]  {$t=0$};
% Text Node
\draw (97,121.9) node [anchor=north west][inner sep=0.75pt]  [font=\huge,color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$\phi $};
% Text Node
\draw (237,38.4) node [anchor=north west][inner sep=0.75pt]  [font=\huge,color={rgb, 255:red, 255; green, 0; blue, 255 }  ,opacity=1 ]  {$\hat{Y}_{1}$};
% Text Node
\draw (240,142.07) node [anchor=north west][inner sep=0.75pt]  [font=\huge,color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$\hat{Y}_{0}$};


\end{tikzpicture}

